KnowledgeSmith: Uncovering Knowledge Updating in LLMs with Model Editing and Unlearning

Knowledge editing and machine unlearning are two popular approaches for large language models (LLMs) to stay up-to-date. However, the knowledge updating mechanism of LLMs remains largely unexplored due to insufficient, isolated, and small-scale evaluation. For instance, are LLMs similar to humans in modifying certain knowledge? What differs editing and unlearning as training data increases? This paper proposes KnowledgeSmith, a unified framework to systematically understand the updating mechanism of LLMs. We first cast editing and unlearning as instances of one constrained optimization problem. Then, we propose an automatic dataset generator that provides structured interventions across multiple graph levels and data scales, enabling controlled studies of how different modification strategies propagate through model knowledge. Extensive experiments demonstrate nuanced insights over knowledge propagation, plasticity scaling, consistency, and robustness. For instance, our results show that LLMs do not exhibit similar updating as humans for different levels of knowledge, and there exists consistency-capacity trade-off. We hope our findings can offer suggestions to the design of more reliable and scalable strategies. Code: https://github.com/AIFrontierLab/KnowledgeSmith.git

==> (inline-0) <==
\begin{tabular}{@{}ccl|llll|llll@{}}
\toprule
\multicolumn{1}{l}{}           & \multicolumn{1}{l}{}           &          & \multicolumn{4}{c|}{llama3.2-1b-instruct} & \multicolumn{4}{c}{llama3-8b-instruct}    \\ \midrule
\multicolumn{1}{l}{Branch}     & \multicolumn{1}{l}{Train Size} & Test Set & Biology  & History  & Economic  & Physics & Biology  & History  & Economic  & Physics \\ \midrule
\multirow{10}{*}{Intermediate} & \multirow{2}{*}{1}             & ID       & 45.83    & 25       & 37.5      & 20.83   & 20.83    & 4.17     & 29.17     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 44.05    & 44.07    & 44.11     & 44.05   & 63.08    & 63.13    & 63.22     & 63.05   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 20.83    & 25       & 50        & 33.33   & 25       & 12.5     & 25        & 20.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 44.04    & 44.06    & 44.02     & 42.06   & 63.07    & 63.04    & 63.1      & 63      \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 45.83    & 25       & 45.83     & 0       & 20.83    & 12.5     & 20.83     & 41.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.35    & 43.99    & 44.08     & 26.88   & 63.05    & 63.13    & 63.12     & 24.72   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 4.17     & 25       & 45.83     & 0       & 20.83    & 12.5     & 20.83     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 25.22    & 43.98    & 44.17     & 26.85   & 63.06    & 63.03    & 63.09     & 24.3    \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 4.17     & 25       & 45.83     & 0       & 20.83    & 12.5     & 20.83     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 25.22    & 43.98    & 44.17     & 26.85   & 63.06    & 63.03    & 63.09     & 24.3    \\ \midrule
\multirow{10}{*}{Root}         & \multirow{2}{*}{1}             & ID       & 41.67    & 25       & 41.67     & 29.17   & 16.67    & 4.17     & 33.33     & 16.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 44.17    & 44.16    & 43.99     & 44.15   & 63.04    & 62.91    & 63.1      & 63.05   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 29.17    & 25       & 45.83     & 29.17   & 12.5     & 4.17     & 33.33     & 25      \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 44.1     & 44.28    & 44.12     & 44.07   & 63.01    & 62.9     & 63.12     & 63.1    \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 29.17    & 25       & 4.17      & 20.83   & 12.5     & 4.17     & 33.33     & 25      \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 44.12    & 44.22    & 26.24     & 44.2    & 63       & 62.97    & 63.15     & 63      \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 29.17    & 25       & 0         & 25      & 12.5     & 4.17     & 33.33     & 16.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 44.15    & 44.26    & 25.4      & 44.09   & 62.98    & 62.98    & 63.11     & 63.11   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 29.17    & 25       & 0         & 25      & 12.5     & 4.17     & 33.33     & 16.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 44.15    & 44.26    & 25.4      & 44.09   & 62.98    & 62.98    & 63.11     & 63.11   \\ \midrule
\multirow{10}{*}{Leaf}         & \multirow{2}{*}{1}             & ID       & 41.67    & 25       & 33.33     & 25      & 16.67    & 4.17     & 37.5      & 16.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 44.13    & 44.11    & 44.08     & 44.02   & 63.1     & 63.07    & 63.09     & 63.1    \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 25       & 25       & 62.5      & 20.83   & 16.67    & 4.17     & 37.5      & 25      \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 44.19    & 44.41    & 43.74     & 43.18   & 63.12    & 62.96    & 63.06     & 62.75   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 4.17     & 4.17     & 4.17      & 0       & 16.67    & 12.5     & 25        & 4.17    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 25.45    & 40.55    & 25.53     & 26.88   & 62.78    & 62.47    & 62.6      & 25.41   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 25       & 45.83    & 0         & 8.33    & 16.67    & 4.17     & 25        & 16.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 25.78    & 23.44    & 26.63     & 24.84   & 62.77    & 59.56    & 62.59     & 24.25   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 25       & 45.83    & 0         & 8.33    & 16.67    & 4.17     & 25        & 16.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 25.78    & 23.44    & 26.63     & 24.84   & 62.77    & 59.56    & 62.59     & 24.25   \\ \midrule
\multicolumn{1}{l}{}           & \multicolumn{1}{l}{}           &          & \multicolumn{4}{c|}{llama3.2-3b-instruct} & \multicolumn{4}{c}{llama3.3-70b-instruct} \\ \midrule
\multirow{10}{*}{Intermediate} & \multirow{2}{*}{1}             & ID       & 25       & 12.5     & 41.67     & 16.67   & 20.83    & 8.33     & 20.83     & 25      \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 59.17    & 59.24    & 59.36     & 59.22   & 81.44    & 81.42    & 81.39     & 81.42   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 12.5     & 0        & 37.5      & 37.5    & 20.83    & 62.5     & 41.67     & 29.17   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 56.38    & 56.84    & 58.63     & 58.39   & 81.38    & 81.38    & 81.43     & 81.48   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 29.17    & 20.83    & 54.17     & 12.5    & 20.83    & 58.33    & 50        & 29.17   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.47    & 26.9     & 23.32     & 25.84   & 81.46    & 81.26    & 81.33     & 81.39   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 4.17     & 45.83    & 41.67     & 0       & 25       & 58.33    & 50        & 29.17   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 25.45    & 25.12    & 25.31     & 25.08   & 81.39    & 81.35    & 81.38     & 81.31   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 4.17     & 45.83    & 41.67     & 0       & 25       & 58.33    & 50        & 29.17   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 25.45    & 25.12    & 25.31     & 25.08   & 81.39    & 81.35    & 81.38     & 81.31   \\ \midrule
\multirow{10}{*}{Root}         & \multirow{2}{*}{1}             & ID       & 25       & 4.17     & 29.17     & 12.5    & 20.83    & 4.17     & 20.83     & 25      \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 59.2     & 59.28    & 59.24     & 59.34   & 81.41    & 81.46    & 81.46     & 81.43   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 41.67    & 29.17    & 16.67     & 4.17    & 58.33    & 45.83    & 37.5      & 33.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 58.76    & 58.73    & 58.37     & 58.72   & 81.41    & 81.46    & 81.39     & 81.51   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 37.5     & 0        & 41.67     & 29.17   & 58.33    & 25       & 41.67     & 33.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.3     & 26.86    & 24.4      & 25.34   & 81.39    & 81.41    & 81.4      & 81.42   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 4.17     & 0        & 20.83     & 25      & 58.33    & 20.83    & 41.67     & 33.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 25.57    & 26.48    & 25.06     & 25.2    & 81.42    & 81.46    & 81.48     & 81.44   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 4.17     & 0        & 20.83     & 25      & 58.33    & 20.83    & 41.67     & 33.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 25.57    & 26.48    & 25.06     & 25.2    & 81.42    & 81.46    & 81.48     & 81.44   \\ \midrule
\multirow{10}{*}{Leaf}         & \multirow{2}{*}{1}             & ID       & 20.83    & 8.33     & 33.33     & 20.83   & 20.83    & 8.33     & 20.83     & 25      \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 59.23    & 59.25    & 59.3      & 59.24   & 81.43    & 81.37    & 81.43     & 81.45   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 37.5     & 8.33     & 45.83     & 29.17   & 25       & 25       & 58.33     & 20.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 59.13    & 59.26    & 58.35     & 56.96   & 81.43    & 81.38    & 81.41     & 81.34   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 8.33     & 4.17     & 54.17     & 20.83   & 25       & 20.83    & 58.33     & 20.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 24.49    & 25.52    & 23.21     & 24.55   & 81.41    & 81.44    & 81.33     & 81.5    \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 20.83    & 4.17     & 54.17     & 4.17    & 25       & 25       & 62.5      & 20.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 27.23    & 26.24    & 23.19     & 25.42   & 81.43    & 81.37    & 81.29     & 81.44   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 20.83    & 4.17     & 54.17     & 4.17    & 25       & 25       & 62.5      & 20.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 27.23    & 26.24    & 23.19     & 25.42   & 81.43    & 81.37    & 81.29     & 81.44   \\ \bottomrule
\end{tabular}
}
\end{table}

\begin{table}[]
\centering
\vspace{-.2in}
\resizebox{0.8\textwidth}{0.53\textheight}{%
\begin{tabular}{@{}ccl|llll|llll@{}}
\toprule
\multicolumn{1}{l}{}           & \multicolumn{1}{l}{}           &          & \multicolumn{4}{c|}{qwen3-1.7b}        & \multicolumn{4}{c}{qwen3-32b}          \\ \midrule
\multicolumn{1}{l}{Branch}     & \multicolumn{1}{l}{Train Size} & Test Set & Biology & History & Economic & Physics & Biology & History & Economic & Physics \\ \midrule
\multirow{10}{*}{Intermediate} & \multirow{2}{*}{1}             & ID       & 20.83   & 12.5    & 33.33    & 29.17   & 12.5    & 0       & 25       & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53      & 53.99   & 54.05    & 54.08   & 75.07   & 75.11   & 75.19    & 75.09   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 25      & 12.5    & 33.33    & 29.17   & 20.83   & 0       & 20.83    & 8.33    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.55   & 53.95   & 54.05    & 54.08   & 75.07   & 75.02   & 75.08    & 75.02   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 20.83   & 12.5    & 33.33    & 37.5    & 20.83   & 0       & 29.17    & 8.33    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53      & 54      & 53.82    & 53.02   & 75.17   & 75.15   & 74.97    & 75.1    \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 25      & 12.5    & 33.33    & 37.5    & 20.83   & 0       & 29.17    & 8.33    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.04   & 53.99   & 53.87    & 53.07   & 75.2    & 75.15   & 74.86    & 75.03   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 25      & 12.5    & 33.33    & 37.5    & 20.83   & 0       & 29.17    & 8.33    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.04   & 53.99   & 53.87    & 53.07   & 75.2    & 75.15   & 74.86    & 75.03   \\ \midrule
\multirow{10}{*}{Root}         & \multirow{2}{*}{1}             & ID       & 37.5    & 45.83   & 25       & 12.5    & 20.83   & 16.67   & 45.83    & 8.33    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.81   & 53.8    & 53.7     & 54      & 75.2    & 75.12   & 75.21    & 75      \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 33.33   & 45.83   & 16.67    & 12.5    & 16.67   & 25      & 33.33    & 16.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.78   & 53.78   & 53.87    & 54      & 75.05   & 75.17   & 75.02    & 75.07   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 29.17   & 45.83   & 25       & 20.83   & 20.83   & 12.5    & 12.5     & 16.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.74   & 53.8    & 53.7     & 53.65   & 75.02   & 75.15   & 74.98    & 75.04   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 29.17   & 45.83   & 25       & 20.83   & 20.83   & 16.67   & 12.5     & 16.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.79   & 53.82   & 53.75    & 53.75   & 75.1    & 75.1    & 75       & 75.06   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 29.17   & 45.83   & 25       & 20.83   & 20.83   & 16.67   & 12.5     & 16.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.79   & 53.82   & 53.75    & 53.75   & 75.1    & 75.1    & 75       & 75.06   \\ \midrule
\multirow{10}{*}{Leaf}         & \multirow{2}{*}{1}             & ID       & 16.67   & 37.5    & 37.5     & 25      & 20.83   & 0       & 25       & 8.33    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.97   & 53.19   & 53.28    & 51.66   & 75.15   & 75.1    & 75.07    & 75.07   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 16.67   & 29.17   & 8.33     & 16.67   & 20.83   & 25      & 29.17    & 4.17    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.87   & 53.86   & 53.76    & 53.92   & 74.9    & 75.05   & 75.15    & 75.17   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 16.67   & 33.33   & 29.17    & 25      & 29.17   & 16.67   & 54.17    & 4.17    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 54.2    & 53.2    & 53.33    & 51.66   & 75.1    & 75.12   & 74.88    & 75.13   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 16.67   & 37.5    & 37.5     & 33.33   & 25      & 4.17    & 41.67    & 4.17    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.69   & 53.19   & 53.28    & 39.71   & 75.16   & 74.18   & 74.69    & 75.15   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 16.67   & 37.5    & 37.5     & 33.33   & 25      & 4.17    & 41.67    & 4.17    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.69   & 53.19   & 53.28    & 39.71   & 75.16   & 74.18   & 74.69    & 75.15   \\ \midrule
\multicolumn{1}{l}{}           & \multicolumn{1}{l}{}           &          & \multicolumn{4}{c|}{qwen3-14b}         & \multicolumn{4}{c}{qwq-32b}            \\ \midrule
\multirow{10}{*}{Intermediate} & \multirow{2}{*}{1}             & ID       & 20.83   & 8.33    & 16.67    & 25      & 16.67   & 4.17    & 70.83    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.84   & 73.86   & 73.89    & 73.94   & 77.4    & 77.45   & 77.42    & 77.45   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 20.83   & 0       & 4.17     & 20.83   & 12.5    & 4.17    & 33.33    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.78   & 73.54   & 73.42    & 73.62   & 77.36   & 77.39   & 77.42    & 77.35   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 25      & 4.17    & 4.17     & 16.67   & 16.67   & 0       & 37.5     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.76   & 73.45   & 73.36    & 73.56   & 77.28   & 77.43   & 77.41    & 77.39   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 25      & 4.17    & 4.17     & 16.67   & 16.67   & 0       & 37.5     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.73   & 73.42   & 73.33    & 73.56   & 77.33   & 77.43   & 77.41    & 77.4    \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 25      & 4.17    & 4.17     & 16.67   & 16.67   & 0       & 37.5     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.73   & 73.42   & 73.33    & 73.56   & 77.33   & 77.43   & 77.41    & 77.4    \\ \midrule
\multirow{10}{*}{Root}         & \multirow{2}{*}{1}             & ID       & 41.67   & 20.83   & 33.33    & 25      & 12.5    & 20.83   & 20.83    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.86   & 73.9    & 73.86    & 73.79   & 77.4    & 77.47   & 77.37    & 77.42   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 20.83   & 8.33    & 33.33    & 16.67   & 20.83   & 12.5    & 16.67    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.81   & 73.71   & 73.87    & 73.85   & 77.35   & 77.53   & 77.47    & 77.38   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 16.67   & 12.5    & 37.5     & 16.67   & 16.67   & 12.5    & 16.67    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.71   & 73.68   & 73.81    & 73.58   & 77.43   & 77.39   & 77.43    & 77.3    \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 16.67   & 12.5    & 41.67    & 16.67   & 16.67   & 12.5    & 16.67    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.73   & 73.64   & 73.84    & 73.55   & 77.44   & 77.39   & 77.45    & 77.35   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 16.67   & 12.5    & 41.67    & 16.67   & 16.67   & 12.5    & 16.67    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.73   & 73.64   & 73.84    & 73.55   & 77.44   & 77.39   & 77.45    & 77.35   \\ \midrule
\multirow{10}{*}{Leaf}         & \multirow{2}{*}{1}             & ID       & 25      & 0       & 16.67    & 20.83   & 16.67   & 0       & 33.33    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.89   & 73.89   & 73.87    & 73.88   & 77.48   & 77.39   & 77.4     & 77.48   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 20.83   & 4.17    & 33.33    & 12.5    & 25      & 0       & 41.67    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.91   & 73.63   & 73.63    & 73.69   & 77.5    & 77.37   & 77.33    & 77.42   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 20.83   & 0       & 29.17    & 16.67   & 29.17   & 0       & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.66   & 73.39   & 73.42    & 73.6    & 77.4    & 77.52   & 77.33    & 77.4    \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 20.83   & 0       & 8.33     & 16.67   & 20.83   & 0       & 41.67    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 65.94   & 73.39   & 39.3     & 73.5    & 77.27   & 77.52   & 68.74    & 77.28   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 20.83   & 0       & 8.33     & 16.67   & 20.83   & 0       & 41.67    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 65.94   & 73.39   & 39.3     & 73.5    & 77.27   & 77.52   & 68.74    & 77.28   \\ \bottomrule
\end{tabular}
}
\end{table}

% Please add the following required packages to your document preamble:
% \usepackage{multirow}
\begin{table}[]
\centering
\vspace{-.2in}
\resizebox{0.8\textwidth}{0.53\textheight}{%
\begin{tabular}{@{}ccl|llll|llll@{}}
\toprule
\multicolumn{1}{l}{}           & \multicolumn{1}{l}{}           &          & \multicolumn{4}{c|}{mistral-Small-24B-Instruct-2501} & \multicolumn{4}{c}{gemma-2b}           \\ \midrule
\multicolumn{1}{l}{Branch}     & \multicolumn{1}{l}{Train Size} & Test Set & Biology     & History     & Economic    & Physics    & Biology & History & Economic & Physics \\ \midrule
\multirow{10}{*}{Intermediate} & \multirow{2}{*}{1}             & ID       & 16.67       & 50          & 12.5        & 20.83      & 8.33    & 4.17    & 12.5     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.4        & 73.34       & 73.24       & 73.39      & 30.46   & 30.63   & 30.49    & 30.53   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 50          & 45.83       & 16.67       & 0          & 20.83   & 12.5    & 29.17    & 4.17    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 24.47       & 22.99       & 25.2        & 25.51      & 29.4    & 30.37   & 29.06    & 30.29   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 29.17       & 45.83       & 54.17       & 58.33      & 16.67   & 45.83   & 37.5     & 29.17   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 24.22       & 22.95       & 24.16       & 23         & 25.81   & 24.08   & 26.16    & 26.54   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 45.83       & 45.83       & 54.17       & 58.33      & 16.67   & 45.83   & 54.17    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 22.87       & 22.95       & 24.16       & 23         & 25.81   & 22.95   & 22.95    & 22.95   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 45.83       & 45.83       & 54.17       & 58.33      & 16.67   & 45.83   & 54.17    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 22.87       & 22.95       & 24.16       & 23         & 25.81   & 22.95   & 22.95    & 22.95   \\ \midrule
\multirow{10}{*}{Root}         & \multirow{2}{*}{1}             & ID       & 33.33       & 20.83       & 16.67       & 45.83      & 4.17    & 0.0     & 16.67    & 4.17    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.42       & 73.42       & 73.16       & 73.39      & 30.54   & 30.59   & 30.64    & 30.54   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 45.83       & 54.17       & 4.17        & 58.33      & 8.33    & 8.33    & 12.5     & 33.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 22.95       & 25.2        & 25.27       & 23.14      & 30.34   & 27.18   & 30.55    & 25.79   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 45.83       & 37.5        & 54.17       & 58.33      & 4.17    & 50.0    & 25.0     & 54.17   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 22.83       & 24.4        & 23.32       & 22.99      & 29.3    & 24.51   & 29.13    & 23.74   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 45.83       & 37.5        & 41.67       & 37.5       & 45.83   & 45.83   & 54.17    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.14       & 24.4        & 24.76       & 25.12      & 22.95   & 22.95   & 22.95    & 22.95   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 45.83       & 37.5        & 41.67       & 37.5       & 45.83   & 45.83   & 54.17    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.14       & 24.4        & 24.76       & 25.12      & 22.95   & 22.95   & 22.95    & 22.95   \\ \midrule
\multirow{10}{*}{Leaf}         & \multirow{2}{*}{1}             & ID       & 50          & 41.67       & 83.33       & 4.17       & 8.33    & 33.33   & 25.0     & 0.0     \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.32       & 73.24       & 73.14       & 73.42      & 30.25   & 28.98   & 30.64    & 30.44   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 4.17        & 45.83       & 4.17        & 41.67      & 12.5    & 33.33   & 20.83    & 4.17    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 25.47       & 22.95       & 25.54       & 25.19      & 27.7    & 24.6    & 25.28    & 29.08   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 8.33        & 45.83       & 54.17       & 8.33       & 25.0    & 37.5    & 37.5     & 41.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 26.63       & 22.96       & 22.95       & 24.61      & 24.94   & 24.19   & 24.9     & 24.07   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 41.67       & 45.83       & 54.17       & 8.33       & 45.83   & 45.83   & 54.17    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.54       & 22.96       & 22.95       & 24.61      & 22.83   & 22.95   & 22.95    & 22.95   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 41.67       & 45.83       & 54.17       & 8.33       & 45.83   & 45.83   & 54.17    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.54       & 22.96       & 22.95       & 24.61      & 22.83   & 22.95   & 22.95    & 22.95   \\ \midrule
\multicolumn{1}{l}{}           & \multicolumn{1}{l}{}           &          & \multicolumn{4}{c|}{mistral-Large-Instruct-2411}     & \multicolumn{4}{c}{gemma-7b}           \\ \midrule
\multirow{10}{*}{Intermediate} & \multirow{2}{*}{1}             & ID       & 25.0        & 62.5        & 25.0        & 12.5       & 45.83   & 37.5    & 41.67    & 45.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 82.13       & 82.42       & 82.22       & 82.37      & 59.22   & 58.96   & 56.69    & 57.78   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 0.0         & 45.83       & 41.67       & 37.5       & 45.83   & 45.83   & 54.17    & 50.0    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 26.89       & 22.97       & 24.53       & 24.7       & 22.95   & 22.95   & 22.95    & 23.25   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 16.67       & 62.5        & 25.0        & 50.0       & 25.0    & 45.83   & 50.0     & 41.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.89       & 25.84       & 25.0        & 23.05      & 24.2    & 22.95   & 23.11    & 23.11   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 16.67       & 62.5        & 25.0        & 50.0       & 29.17   & 54.17   & 8.33     & 66.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.89       & 25.84       & 25.0        & 23.05      & 24.9    & 25.59   & 25.22    & 24.68   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 16.67       & 62.5        & 25.0        & 50.0       & 29.17   & 54.17   & 8.33     & 66.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.89       & 25.84       & 25.0        & 23.05      & 24.9    & 25.59   & 25.22    & 24.68   \\ \midrule
\multirow{10}{*}{Root}         & \multirow{2}{*}{1}             & ID       & 25.0        & 12.5        & 45.83       & 62.5       & 37.5    & 41.67   & 50.0     & 16.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 82.25       & 82.22       & 82.24       & 82.25      & 59.7    & 59.56   & 57.63    & 59.74   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 0.0         & 0.0         & 4.17        & 58.33      & 45.83   & 41.67   & 33.33    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 26.19       & 26.89       & 25.41       & 22.95      & 28.43   & 22.97   & 29.24    & 22.97   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 8.33        & 45.83       & 37.5        & 58.33      & 45.83   & 45.83   & 45.83    & 50.0    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 26.86       & 22.95       & 24.64       & 23.0       & 22.95   & 23.07   & 22.95    & 24.13   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 8.33        & 45.83       & 37.5        & 58.33      & 33.33   & 45.83   & 20.83    & 54.17   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 26.86       & 22.95       & 24.64       & 23.0       & 23.98   & 23.07   & 23.24    & 23.34   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 8.33        & 45.83       & 37.5        & 58.33      & 33.33   & 45.83   & 20.83    & 54.17   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 26.86       & 22.95       & 24.64       & 23.0       & 23.98   & 23.07   & 23.24    & 23.34   \\ \midrule
\multirow{10}{*}{Leaf}         & \multirow{2}{*}{1}             & ID       & 54.17       & 29.17       & 41.67       & 37.5       & 45.83   & 45.83   & 54.17    & 33.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 82.19       & 82.25       & 82.07       & 82.08      & 22.82   & 22.97   & 22.95    & 59.29   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 4.17        & 0.0         & 54.17       & 58.33      & 45.83   & 45.83   & 45.83    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 25.47       & 25.51       & 22.95       & 23.07      & 22.95   & 23.07   & 23.33    & 22.87   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 50.0        & 0.0         & 45.83       & 54.17      & 37.5    & 41.67   & 41.67    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.05       & 24.6        & 24.69       & 25.55      & 23.96   & 23.78   & 23.38    & 22.94   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 50.0        & 0.0         & 45.83       & 54.17      & 4.17    & 54.17   & 4.17     & 4.17    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.05       & 24.6        & 24.69       & 25.55      & 25.48   & 24.49   & 25.52    & 25.54   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 50.0        & 0.0         & 45.83       & 54.17      & 4.17    & 54.17   & 4.17     & 4.17    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.05       & 24.6        & 24.69       & 25.55      & 25.48   & 24.49   & 25.52    & 25.54   \\ \bottomrule
\end{tabular}
}
\end{table}

% Please add the following required packages to your document preamble:
% \usepackage{multirow}
\begin{table}[]
\centering
\resizebox{0.6\textwidth}{0.3\textheight}{%
\begin{tabular}{@{}ccl|llll@{}}
\toprule
\multicolumn{1}{l}{}           & \multicolumn{1}{l}{}           &          & \multicolumn{4}{c}{DeepSeek-R1-0528-Qwen3-8B} \\ \midrule
\multicolumn{1}{l}{Branch}     & \multicolumn{1}{l}{Train Size} & Test Set & Biology   & History   & Economic   & Physics  \\ \midrule
\multirow{10}{*}{Intermediate} & \multirow{2}{*}{1}             & ID       & 8.33      & 0.0       & 20.83      & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.99     & 66.09     & 66.0       & 66.02    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{10}            & ID       & 25.0      & 0.0       & 33.33      & 29.17    \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.94     & 65.93     & 66.01      & 65.95    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{100}           & ID       & 16.67     & 0.0       & 33.33      & 33.33    \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.95     & 65.94     & 66.07      & 65.89    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{1000}          & ID       & 16.67     & 0.0       & 33.33      & 37.5     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.9      & 65.94     & 66.07      & 66.02    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{10000}         & ID       & 16.67     & 0.0       & 33.33      & 37.5     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.9      & 65.94     & 66.07      & 66.02    \\ \midrule
\multirow{10}{*}{Root}         & \multirow{2}{*}{1}             & ID       & 12.5      & 8.33      & 0.0        & 45.83    \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 66.07     & 65.96     & 28.17      & 65.94    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{10}            & ID       & 12.5      & 8.33      & 16.67      & 45.83    \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 66.02     & 65.99     & 65.98      & 65.93    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{100}           & ID       & 12.5      & 4.17      & 8.33       & 45.83    \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.97     & 66.1      & 66.02      & 66.0     \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{1000}          & ID       & 12.5      & 4.17      & 8.33       & 45.83    \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.92     & 66.02     & 65.99      & 65.92    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{10000}         & ID       & 12.5      & 4.17      & 8.33       & 45.83    \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.92     & 66.02     & 65.99      & 65.92    \\ \midrule
\multirow{10}{*}{Leaf}         & \multirow{2}{*}{1}             & ID       & 16.67     & 0.0       & 20.83      & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.9      & 65.96     & 66.09      & 65.92    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{10}            & ID       & 20.83     & 8.33      & 37.5       & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.83     & 65.84     & 65.92      & 65.92    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{100}           & ID       & 16.67     & 4.17      & 29.17      & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.95     & 65.77     & 65.92      & 65.76    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{1000}          & ID       & 16.67     & 4.17      & 25.0       & 20.83    \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 66.02     & 65.77     & 64.29      & 65.8     \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{10000}         & ID       & 16.67     & 4.17      & 25.0       & 20.83    \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 66.02     & 65.77     & 64.29      & 65.8     \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccl|llll|llll@{}}
\toprule
\multicolumn{1}{l}{}           & \multicolumn{1}{l}{}           &          & \multicolumn{4}{c|}{llama3.2-1b-instruct} & \multicolumn{4}{c}{llama3-8b-instruct}    \\ \midrule
\multicolumn{1}{l}{Branch}     & \multicolumn{1}{l}{Train Size} & Test Set & Biology  & History  & Economic  & Physics & Biology  & History  & Economic  & Physics \\ \midrule
\multirow{10}{*}{Intermediate} & \multirow{2}{*}{1}             & ID       & 25.0     & 20.83    & 33.33     & 12.5    & 16.67    & 4.17     & 29.17     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 32.69    & 32.69    & 32.69     & 32.69   & 63.01    & 63.01    & 63.01     & 63.01   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 20.83    & 20.83    & 33.33     & 16.67   & 16.67    & 4.17     & 29.17     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 32.75    & 32.74    & 32.74     & 32.6    & 63.01    & 63.0     & 63.0      & 62.98   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 29.17    & 20.83    & 33.33     & 16.67   & 16.67    & 4.17     & 37.5      & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 32.55    & 32.93    & 32.76     & 32.77   & 62.85    & 62.8     & 62.84     & 62.75   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 33.33    & 4.17     & 37.5      & 16.67   & 16.67    & 4.17     & 33.33     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 32.67    & 33.91    & 32.72     & 32.51   & 62.93    & 62.82    & 62.91     & 62.85   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 33.33    & 4.17     & 37.5      & 16.67   & 16.67    & 4.17     & 33.33     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 32.67    & 33.91    & 32.72     & 32.51   & 62.93    & 62.82    & 62.91     & 62.85   \\ \midrule
\multirow{10}{*}{Root}         & \multirow{2}{*}{1}             & ID       & 25.0     & 20.83    & 33.33     & 12.5    & 16.67    & 4.17     & 29.17     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 32.69    & 32.69    & 32.69     & 32.69   & 63.01    & 63.01    & 63.01     & 63.01   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 20.83    & 20.83    & 33.33     & 16.67   & 16.67    & 4.17     & 29.17     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 32.63    & 32.61    & 32.55     & 32.69   & 63.0     & 63.0     & 63.02     & 63.0    \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 29.17    & 16.67    & 33.33     & 37.5    & 16.67    & 4.17     & 33.33     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 32.97    & 32.74    & 32.84     & 32.94   & 62.91    & 62.98    & 62.87     & 62.89   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 16.67    & 8.33     & 37.5      & 4.17    & 16.67    & 4.17     & 33.33     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 32.66    & 32.86    & 33.11     & 33.26   & 63.01    & 62.99    & 62.81     & 62.89   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 16.67    & 8.33     & 37.5      & 4.17    & 16.67    & 4.17     & 33.33     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 32.66    & 32.86    & 33.11     & 33.26   & 63.01    & 62.99    & 62.81     & 62.89   \\ \midrule
\multirow{10}{*}{Leaf}         & \multirow{2}{*}{1}             & ID       & 25.0     & 20.83    & 33.33     & 12.5    & 16.67    & 4.17     & 29.17     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 32.69    & 32.69    & 32.69     & 32.69   & 63.01    & 63.01    & 63.01     & 63.01   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 25.0     & 20.83    & 37.5      & 12.5    & 16.67    & 4.17     & 29.17     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 32.69    & 32.58    & 32.69     & 32.74   & 62.98    & 63.02    & 62.99     & 62.98   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 25.0     & 20.83    & 25.0      & 16.67   & 16.67    & 4.17     & 33.33     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 32.57    & 32.85    & 32.73     & 32.73   & 62.75    & 62.75    & 63.02     & 62.75   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 20.83    & 12.5     & 20.83     & 20.83   & 16.67    & 4.17     & 33.33     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 32.68    & 33.08    & 32.27     & 31.68   & 62.68    & 62.53    & 62.98     & 62.69   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 20.83    & 12.5     & 20.83     & 20.83   & 16.67    & 4.17     & 33.33     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 32.68    & 33.08    & 32.27     & 31.68   & 62.68    & 62.53    & 62.98     & 62.69   \\ \midrule
\multicolumn{1}{l}{}           & \multicolumn{1}{l}{}           &          & \multicolumn{4}{c|}{llama3.2-3b-instruct} & \multicolumn{4}{c}{llama3.3-70b-instruct} \\ \midrule
\multirow{10}{*}{Intermediate} & \multirow{2}{*}{1}             & ID       & 20.83    & 4.17     & 41.67     & 16.67   & 20.83    & 8.33     & 20.83     & 20.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 59.33    & 59.33    & 59.33     & 59.37   & 81.33    & 81.33    & 81.33     & 81.33   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 20.83    & 4.17     & 41.67     & 16.67   & 20.83    & 8.33     & 20.83     & 20.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 59.17    & 59.29    & 59.27     & 59.24   & 81.33    & 81.33    & 81.33     & 81.33   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 25.0     & 4.17     & 41.67     & 16.67   & 20.83    & 8.33     & 20.83     & 20.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 59.07    & 59.05    & 59.51     & 59.06   & 81.35    & 81.36    & 81.35     & 81.35   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 16.67    & 4.17     & 41.67     & 12.5    & 20.83    & 8.33     & 29.17     & 29.72   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 59.14    & 59.22    & 59.13     & 59.3    & 81.38    & 81.47    & 81.41     & 81.37   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 16.67    & 4.17     & 41.67     & 12.5    & 20.83    & 8.33     & 29.17     & 29.72   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 59.14    & 59.22    & 59.13     & 59.3    & 81.38    & 81.47    & 81.41     & 81.37   \\ \midrule
\multirow{10}{*}{Root}         & \multirow{2}{*}{1}             & ID       & 20.83    & 4.17     & 41.67     & 16.67   & 20.83    & 8.33     & 20.83     & 20.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 59.33    & 59.33    & 59.33     & 59.37   & 81.33    & 81.33    & 81.33     & 81.33   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 20.83    & 4.17     & 41.67     & 16.67   & 20.83    & 8.33     & 20.83     & 20.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 59.29    & 59.3     & 59.34     & 59.2    & 81.33    & 81.33    & 81.33     & 81.33   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 25.0     & 4.17     & 37.5      & 16.67   & 20.83    & 8.33     & 20.83     & 20.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 58.94    & 58.98    & 59.51     & 59.07   & 81.38    & 81.35    & 81.37     & 81.35   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 16.67    & 4.17     & 41.67     & 12.5    & 20.83    & 8.33     & 25.0      & 23.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 58.96    & 58.99    & 59.41     & 59.12   & 81.39    & 81.33    & 81.41     & 81.33   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 16.67    & 4.17     & 41.67     & 12.5    & 20.83    & 8.33     & 25.0      & 23.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 58.96    & 58.99    & 59.41     & 59.12   & 81.39    & 81.33    & 81.41     & 81.33   \\ \midrule
\multirow{10}{*}{Leaf}         & \multirow{2}{*}{1}             & ID       & 20.83    & 4.17     & 41.67     & 16.67   & 20.83    & 8.33     & 20.83     & 20.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 59.33    & 59.33    & 59.33     & 59.37   & 81.33    & 81.33    & 81.33     & 81.33   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 20.83    & 4.17     & 41.67     & 16.67   & 20.83    & 8.33     & 20.83     & 20.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 59.29    & 59.27    & 59.16     & 59.26   & 81.33    & 81.33    & 81.33     & 81.33   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 20.83    & 4.17     & 41.67     & 16.67   & 20.83    & 8.33     & 20.83     & 20.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 59.12    & 59.09    & 59.46     & 59.08   & 81.37    & 81.37    & 81.35     & 81.39   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 12.5     & 4.17     & 45.83     & 16.67   & 20.83    & 8.33     & 25.0      & 20.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 58.99    & 58.94    & 59.31     & 58.87   & 81.32    & 81.37    & 81.44     & 81.32   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 12.5     & 4.17     & 45.83     & 16.67   & 20.83    & 8.33     & 25.0      & 20.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 58.99    & 58.94    & 59.31     & 58.87   & 81.32    & 81.37    & 81.44     & 81.32   \\ \bottomrule
\end{tabular}
}
\end{table}

% Please add the following required packages to your document preamble:
% \usepackage{multirow}
\begin{table}[]
\centering
\vspace{-.2in}
\resizebox{0.8\textwidth}{0.53\textheight}{%
\begin{tabular}{@{}ccl|llll|llll@{}}
\toprule
\multicolumn{1}{l}{}           & \multicolumn{1}{l}{}           &          & \multicolumn{4}{c|}{qwen3-1.7b}        & \multicolumn{4}{c}{qwen3-32b}          \\ \midrule
\multicolumn{1}{l}{Branch}     & \multicolumn{1}{l}{Train Size} & Test Set & Biology & History & Economic & Physics & Biology & History & Economic & Physics \\ \midrule
\multirow{10}{*}{Intermediate} & \multirow{2}{*}{1}             & ID       & 16.67   & 16.67   & 33.33    & 16.67   & 16.67   & 0.0     & 16.67    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.9    & 53.92   & 53.92    & 53.93   & 75.13   & 75.13   & 75.13    & 75.13   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 16.67   & 16.67   & 33.33    & 16.67   & 16.67   & 0.0     & 16.67    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.92   & 53.97   & 54.09    & 53.95   & 75.13   & 75.13   & 75.13    & 75.13   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 8.33    & 16.67   & 20.83    & 8.33    & 16.67   & 0.0     & 16.67    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.25   & 53.51   & 54.42    & 53.25   & 75.07   & 75.07   & 75.14    & 75.07   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 25.0    & 20.83   & 25.0     & 25.0    & 16.67   & 0.0     & 25.0     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 52.66   & 52.36   & 53.6     & 52.64   & 75.21   & 75.07   & 75.26    & 74.98   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 25.0    & 20.83   & 25.0     & 25.0    & 16.67   & 0.0     & 25.0     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 52.66   & 52.36   & 53.6     & 53.64   & 75.21   & 75.07   & 75.26    & 74.98   \\ \midrule
\multirow{10}{*}{Root}         & \multirow{2}{*}{1}             & ID       & 12.5    & 16.67   & 33.33    & 15.33   & 16.67   & 0.0     & 16.67    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.92   & 53.92   & 53.92    & 53.92   & 75.13   & 75.13   & 75.13    & 75.13   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 16.67   & 16.67   & 33.33    & 16.67   & 16.67   & 0.0     & 16.67    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.99   & 53.85   & 53.83    & 53.89   & 75.13   & 75.13   & 75.13    & 75.13   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 8.33    & 16.67   & 20.83    & 16.67   & 16.67   & 0.0     & 16.67    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.55   & 53.0    & 54.01    & 53.35   & 75.18   & 75.16   & 75.12    & 75.15   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 33.33   & 29.17   & 37.5     & 29.33   & 16.67   & 0.0     & 25.0     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 52.67   & 51.83   & 53.65    & 53.67   & 75.33   & 75.16   & 75.05    & 75.23   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 33.33   & 29.17   & 37.5     & 33.33   & 16.67   & 0.0     & 25.0     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 52.67   & 51.83   & 53.65    & 52.67   & 75.33   & 75.16   & 75.05    & 75.23   \\ \midrule
\multirow{10}{*}{Leaf}         & \multirow{2}{*}{1}             & ID       & 16.67   & 16.67   & 33.33    & 16.67   & 16.67   & 0.0     & 16.67    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.9    & 53.9    & 53.92    & 53.9    & 75.13   & 75.13   & 75.13    & 75.09   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 16.67   & 16.67   & 33.33    & 16.67   & 16.67   & 0.0     & 16.67    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 54.0    & 54.02   & 54.0     & 54.05   & 75.13   & 75.13   & 75.13    & 75.13   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 16.67   & 16.67   & 25.0     & 16.67   & 16.67   & 0.0     & 20.83    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 53.82   & 53.68   & 54.56    & 53.88   & 75.07   & 75.1    & 75.05    & 75.14   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 25.0    & 29.17   & 25.0     & 25.0    & 16.67   & 0.0     & 25.0     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 52.81   & 53.16   & 53.46    & 53.81   & 75.11   & 75.1    & 75.25    & 74.71   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 25.0    & 29.17   & 25.0     & 25.0    & 16.67   & 0.0     & 25.0     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 52.81   & 53.16   & 53.46    & 53.73   & 75.11   & 75.1    & 75.25    & 74.71   \\ \midrule
\multicolumn{1}{l}{}           & \multicolumn{1}{l}{}           &          & \multicolumn{4}{c|}{qwen3-14b}         & \multicolumn{4}{c}{qwq-32b}            \\ \midrule
\multirow{10}{*}{Intermediate} & \multirow{2}{*}{1}             & ID       & 20.83   & 4.17    & 25.0     & 12.5    & 12.5    & 0.0     & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.86   & 73.86   & 73.86    & 73.86   & 77.42   & 77.42   & 77.42    & 77.42   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 20.83   & 4.17    & 25.0     & 12.5    & 12.5    & 0.0     & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.84   & 73.86   & 73.86    & 73.86   & 77.38   & 77.45   & 77.44    & 77.4    \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 20.83   & 0.0     & 25.0     & 12.5    & 12.5    & 0.0     & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.61   & 73.63   & 73.89    & 73.94   & 77.4    & 77.37   & 77.28    & 77.37   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 20.83   & 4.17    & 20.83    & 16.67   & 12.5    & 0.0     & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.15   & 73.23   & 73.83    & 73.59   & 77.35   & 77.37   & 77.27    & 77.42   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 20.83   & 4.17    & 20.83    & 16.67   & 12.5    & 0.0     & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.15   & 73.23   & 73.83    & 73.59   & 77.35   & 77.37   & 77.27    & 77.42   \\ \midrule
\multirow{10}{*}{Root}         & \multirow{2}{*}{1}             & ID       & 20.83   & 4.17    & 25.0     & 12.5    & 12.5    & 0.0     & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.86   & 73.86   & 73.86    & 73.86   & 77.42   & 77.42   & 77.42    & 77.42   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 20.83   & 4.17    & 25.0     & 12.5    & 12.5    & 0.0     & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.88   & 73.86   & 73.86    & 73.85   & 77.45   & 77.47   & 77.44    & 77.48   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 20.83   & 0.0     & 25.0     & 12.5    & 12.5    & 0.0     & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.84   & 73.66   & 73.86    & 73.62   & 77.35   & 77.3    & 77.38    & 77.45   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 20.83   & 4.17    & 25.0     & 12.5    & 12.5    & 0.0     & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.54   & 73.48   & 73.5     & 73.26   & 77.55   & 77.3    & 77.38    & 77.55   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 20.83   & 4.17    & 25.0     & 12.5    & 12.5    & 0.0     & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.54   & 73.48   & 73.5     & 73.26   & 77.55   & 77.3    & 77.38    & 77.55   \\ \midrule
\multirow{10}{*}{Leaf}         & \multirow{2}{*}{1}             & ID       & 20.83   & 4.17    & 25.0     & 12.5    & 12.5    & 0.0     & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.86   & 73.86   & 73.86    & 73.86   & 77.42   & 77.42   & 77.42    & 77.42   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 20.83   & 4.17    & 25.0     & 12.5    & 12.5    & 0.0     & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.86   & 73.86   & 73.86    & 73.86   & 77.42   & 77.47   & 77.43    & 77.45   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 20.83   & 0.0     & 25.0     & 12.5    & 12.5    & 0.0     & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.64   & 73.91   & 73.84    & 73.83   & 77.39   & 77.4    & 77.38    & 77.26   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 20.83   & 0.0     & 25.0     & 16.67   & 12.5    & 0.0     & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 72.99   & 73.91   & 73.64    & 73.51   & 77.3    & 77.4    & 77.47    & 77.35   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 20.83   & 0.0     & 25.0     & 16.67   & 12.5    & 0.0     & 29.17    & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 72.99   & 73.91   & 73.64    & 73.51   & 77.3    & 77.4    & 77.47    & 77.35   \\ \bottomrule
\end{tabular}
}
\end{table}

% Please add the following required packages to your document preamble:
% \usepackage{multirow}

\begin{table}[]
\centering
\vspace{-.2in}
\resizebox{0.8\textwidth}{0.53\textheight}{%
\begin{tabular}{@{}ccl|llll|llll@{}}
\toprule
\multicolumn{1}{l}{}           & \multicolumn{1}{l}{}           &          & \multicolumn{4}{c|}{mistral-Small-24B-Instruct-2501} & \multicolumn{4}{c}{gemma-2b}           \\ \midrule
\multicolumn{1}{l}{Branch}     & \multicolumn{1}{l}{Train Size} & Test Set & Biology     & History     & Economic    & Physics    & Biology & History & Economic & Physics \\ \midrule
\multirow{10}{*}{Intermediate} & \multirow{2}{*}{1}             & ID       & 16.67       & 50          & 12.5        & 20.83      & 8.33    & 4.17    & 12.5     & 12.5    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.4        & 73.34       & 73.24       & 73.39      & 30.46   & 30.63   & 30.49    & 30.53   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 50          & 45.83       & 16.67       & 0          & 20.83   & 12.5    & 29.17    & 4.17    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 24.47       & 22.99       & 25.2        & 25.51      & 29.4    & 30.37   & 29.06    & 30.29   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 29.17       & 45.83       & 54.17       & 58.33      & 16.67   & 45.83   & 37.5     & 29.17   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 24.22       & 22.95       & 24.16       & 23         & 25.81   & 24.08   & 26.16    & 26.54   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 45.83       & 45.83       & 54.17       & 58.33      & 45.83   & 45.83   & 54.17    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 22.87       & 22.95       & 24.16       & 23         & 22.95   & 22.95   & 22.95    & 22.95   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 45.83       & 45.83       & 54.17       & 58.33      & 45.83   & 45.83   & 54.17    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 22.87       & 22.95       & 24.16       & 23         & 22.95   & 22.95   & 22.95    & 22.95   \\ \midrule
\multirow{10}{*}{Root}         & \multirow{2}{*}{1}             & ID       & 33.33       & 20.83       & 16.67       & 45.83      & 4.17    & 0.0     & 16.67    & 4.17    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.42       & 73.42       & 73.16       & 73.39      & 30.54   & 30.59   & 30.64    & 30.54   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 45.83       & 54.17       & 4.17        & 58.33      & 8.33    & 8.33    & 12.5     & 33.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 22.95       & 25.2        & 25.27       & 23.14      & 30.34   & 27.18   & 30.55    & 25.79   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 45.83       & 37.5        & 54.17       & 58.33      & 4.17    & 50.0    & 25.0     & 54.17   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 22.83       & 24.4        & 23.32       & 22.99      & 29.3    & 24.51   & 29.13    & 23.74   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 45.83       & 37.5        & 41.67       & 37.5       & 45.83   & 45.83   & 54.17    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.14       & 24.4        & 24.76       & 25.12      & 22.95   & 22.95   & 22.95    & 22.95   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 45.83       & 37.5        & 41.67       & 37.5       & 45.83   & 45.83   & 54.17    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.14       & 24.4        & 24.76       & 25.12      & 22.95   & 22.95   & 22.95    & 22.95   \\ \midrule
\multirow{10}{*}{Leaf}         & \multirow{2}{*}{1}             & ID       & 50          & 41.67       & 83.33       & 4.17       & 8.33    & 33.33   & 25.0     & 0.0     \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 73.32       & 73.24       & 73.14       & 73.42      & 30.25   & 28.98   & 30.64    & 30.44   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 4.17        & 45.83       & 4.17        & 41.67      & 12.5    & 33.33   & 20.83    & 4.17    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 25.47       & 22.95       & 25.54       & 25.19      & 27.7    & 24.6    & 25.28    & 29.08   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 8.33        & 45.83       & 54.17       & 8.33       & 25.0    & 37.5    & 37.5     & 41.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 26.63       & 22.96       & 22.95       & 24.61      & 24.94   & 24.19   & 24.9     & 24.07   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 41.67       & 45.83       & 54.17       & 8.33       & 45.83   & 45.83   & 54.17    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.54       & 22.96       & 22.95       & 24.61      & 22.83   & 22.95   & 22.95    & 22.95   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 41.67       & 45.83       & 54.17       & 8.33       & 45.83   & 45.83   & 54.17    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.54       & 22.96       & 22.95       & 24.61      & 22.83   & 22.95   & 22.95    & 22.95   \\ \midrule
\multicolumn{1}{l}{}           & \multicolumn{1}{l}{}           &          & \multicolumn{4}{c|}{mistral-Large-Instruct-2411}     & \multicolumn{4}{c}{gemma-7b}           \\ \midrule
\multirow{10}{*}{Intermediate} & \multirow{2}{*}{1}             & ID       & 25.0        & 62.5        & 25.0        & 12.5       & 45.83   & 37.5    & 41.67    & 45.83   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 82.13       & 82.42       & 82.22       & 82.37      & 59.22   & 58.96   & 56.69    & 57.78   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 0.0         & 45.83       & 41.67       & 37.5       & 45.83   & 45.83   & 54.17    & 50.0    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 26.89       & 22.97       & 24.53       & 24.7       & 22.95   & 22.95   & 22.95    & 23.25   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 16.67       & 62.5        & 25.0        & 50.0       & 25.0    & 45.83   & 50.0     & 41.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.89       & 25.84       & 25.0        & 23.05      & 24.2    & 22.95   & 23.11    & 23.11   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 16.67       & 62.5        & 25.0        & 50.0       & 29.17   & 54.17   & 8.33     & 66.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.89       & 25.84       & 25.0        & 23.05      & 24.9    & 25.59   & 25.22    & 24.68   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 16.67       & 62.5        & 25.0        & 50.0       & 29.17   & 54.17   & 8.33     & 66.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.89       & 25.84       & 25.0        & 23.05      & 24.9    & 25.59   & 25.22    & 24.68   \\ \midrule
\multirow{10}{*}{Root}         & \multirow{2}{*}{1}             & ID       & 25.0        & 12.5        & 45.83       & 62.5       & 37.5    & 41.67   & 50.0     & 16.67   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 82.25       & 82.22       & 82.24       & 82.25      & 59.7    & 59.56   & 57.63    & 59.74   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 0.0         & 0.0         & 4.17        & 58.33      & 45.83   & 41.67   & 33.33    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 26.19       & 26.89       & 25.41       & 22.95      & 28.43   & 22.97   & 29.24    & 22.97   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 8.33        & 45.83       & 37.5        & 58.33      & 45.83   & 45.83   & 45.83    & 50.0    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 26.86       & 22.95       & 24.64       & 23.0       & 22.95   & 23.07   & 22.95    & 24.13   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 8.33        & 45.83       & 37.5        & 58.33      & 33.33   & 45.83   & 20.83    & 54.17   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 26.86       & 22.95       & 24.64       & 23.0       & 23.98   & 23.07   & 23.24    & 23.34   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 8.33        & 45.83       & 37.5        & 58.33      & 33.33   & 45.83   & 20.83    & 54.17   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 26.86       & 22.95       & 24.64       & 23.0       & 23.98   & 23.07   & 23.24    & 23.34   \\ \midrule
\multirow{10}{*}{Leaf}         & \multirow{2}{*}{1}             & ID       & 54.17       & 29.17       & 41.67       & 37.5       & 45.83   & 45.83   & 54.17    & 33.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 82.19       & 82.25       & 82.07       & 82.08      & 22.82   & 22.97   & 22.95    & 59.29   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10}            & ID       & 4.17        & 0.0         & 54.17       & 58.33      & 45.83   & 45.83   & 45.83    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 25.47       & 25.51       & 22.95       & 23.07      & 22.95   & 23.07   & 23.33    & 22.87   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{100}           & ID       & 50.0        & 0.0         & 45.83       & 54.17      & 37.5    & 41.67   & 41.67    & 58.33   \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.05       & 24.6        & 24.69       & 25.55      & 23.96   & 23.78   & 23.38    & 22.94   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{1000}          & ID       & 50.0        & 0.0         & 45.83       & 54.17      & 4.17    & 54.17   & 4.17     & 4.17    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.05       & 24.6        & 24.69       & 25.55      & 25.48   & 24.49   & 25.52    & 25.54   \\ \cmidrule(l){2-11} 
                               & \multirow{2}{*}{10000}         & ID       & 50.0        & 0.0         & 45.83       & 54.17      & 4.17    & 54.17   & 4.17     & 4.17    \\ \cmidrule(l){4-11} 
                               &                                & OOD      & 23.05       & 24.6        & 24.69       & 25.55      & 25.48   & 24.49   & 25.52    & 25.54   \\ \bottomrule
\end{tabular}
}
\end{table}

% Please add the following required packages to your document preamble:
% \usepackage{multirow}
\begin{table}[]
\centering
\resizebox{0.6\textwidth}{0.3\textheight}{%
\begin{tabular}{@{}ccl|llll@{}}
\toprule
\multicolumn{1}{l}{}           & \multicolumn{1}{l}{}           &          & \multicolumn{4}{c}{DeepSeek-R1-0528-Qwen3-8B} \\ \midrule
\multicolumn{1}{l}{Branch}     & \multicolumn{1}{l}{Train Size} & Test Set & Biology   & History   & Economic   & Physics  \\ \midrule
\multirow{10}{*}{Intermediate} & \multirow{2}{*}{1}             & ID       & 12.5      & 0.0       & 12.5       & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.99     & 65.99     & 65.99      & 65.96    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{10}            & ID       & 12.5      & 0.0       & 12.5       & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.96     & 65.93     & 66.0       & 65.95    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{100}           & ID       & 12.5      & 0.0       & 12.5       & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.85     & 65.7      & 66.07      & 65.84    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{1000}          & ID       & 12.5      & 0.0       & 16.67      & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 66.39     & 65.7      & 66.24      & 65.89    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{10000}         & ID       & 12.5      & 0.0       & 16.67      & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 66.39     & 65.7      & 66.24      & 65.89    \\ \midrule
\multirow{10}{*}{Root}         & \multirow{2}{*}{1}             & ID       & 12.5      & 0.0       & 12.5       & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.99     & 65.99     & 65.99      & 65.96    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{10}            & ID       & 12.5      & 0.0       & 12.5       & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.97     & 65.98     & 65.99      & 65.99    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{100}           & ID       & 12.5      & 0.0       & 12.5       & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.82     & 65.95     & 65.97      & 65.73    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{1000}          & ID       & 12.5      & 0.0       & 16.67      & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 66.14     & 65.95     & 66.13      & 66.16    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{10000}         & ID       & 12.5      & 0.0       & 16.67      & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 66.14     & 65.95     & 66.13      & 66.16    \\ \midrule
\multirow{10}{*}{Leaf}         & \multirow{2}{*}{1}             & ID       & 12.5      & 0.0       & 12.5       & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.99     & 65.99     & 65.99      & 65.96    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{10}            & ID       & 12.5      & 0.0       & 12.5       & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.99     & 66.04     & 66.0       & 65.92    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{100}           & ID       & 12.5      & 0.0       & 12.5       & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.66     & 65.78     & 66.07      & 65.9     \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{1000}          & ID       & 12.5      & 0.0       & 16.67      & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.68     & 65.78     & 66.03      & 66.01    \\ \cmidrule(l){2-7} 
                               & \multirow{2}{*}{10000}         & ID       & 12.5      & 0.0       & 16.67      & 25.0     \\ \cmidrule(l){4-7} 
                               &                                & OOD      & 65.68     & 65.78     & 66.03      & 66.01    \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccc|llll|llll@{}}
\toprule
 &  &  & \multicolumn{4}{c|}{Editing} & \multicolumn{4}{c}{Unlearning} \\ \midrule
Subject & Branch & Train Size & \multicolumn{1}{c}{CKA} & \multicolumn{1}{c}{Fisher} & \multicolumn{1}{c}{KL} & \multicolumn{1}{c|}{L2} & \multicolumn{1}{c}{CKA} & \multicolumn{1}{c}{Fisher} & \multicolumn{1}{c}{KL} & \multicolumn{1}{c}{L2} \\ \midrule
\multirow{15}{*}{biology} & \multirow{5}{*}{root} & 1 & 0.999 & 0.000 & 0.017 & 0.006 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.999 & 0.150 & 0.129 & 0.137 & 0.993 & 0.392 & 0.368 & 0.304 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.999 & 0.150 & 0.129 & 0.137 & 0.001 & 0.949 & 0.984 & 0.741 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.999 & 0.150 & 0.129 & 0.137 & 0.623 & 0.895 & 0.811 & 0.770 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.999 & 0.150 & 0.129 & 0.137 & 0.825 & 0.958 & 0.874 & 0.977 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.012 & 0.080 & 0.014 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.999 & 0.087 & 0.119 & 0.091 & 0.994 & 0.390 & 0.355 & 0.302 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.999 & 0.147 & 0.142 & 0.142 & 0.277 & 0.919 & 0.944 & 0.727 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.999 & 0.147 & 0.142 & 0.142 & 0.612 & 0.921 & 0.909 & 0.795 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.999 & 0.147 & 0.142 & 0.142 & 0.784 & 0.988 & 0.896 & 0.982 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.999 & 0.010 & 0.079 & 0.017 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.999 & 0.216 & 0.263 & 0.229 & 0.994 & 0.371 & 0.358 & 0.285 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.999 & 0.479 & 0.695 & 0.494 & 0.277 & 0.917 & 0.948 & 0.729 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.379 & 0.982 & 0.997 & 0.992 & 0.687 & 0.877 & 0.920 & 0.803 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.379 & 0.982 & 0.997 & 0.992 & 0.909 & 0.903 & 0.876 & 0.989 \\ \midrule
\multirow{15}{*}{economics} & \multirow{5}{*}{root} & 1 & 0.999 & 0.018 & 0.087 & 0.003 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.999 & 0.018 & 0.087 & 0.003 & 0.996 & 0.388 & 0.329 & 0.306 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.999 & 0.018 & 0.087 & 0.003 & 0.000 & 0.948 & 0.983 & 0.741 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.999 & 0.018 & 0.087 & 0.003 & 0.623 & 0.893 & 0.805 & 0.767 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.999 & 0.018 & 0.087 & 0.003 & 0.801 & 1.000 & 0.820 & 0.921 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.020 & 0.052 & 0.004 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.999 & 0.194 & 0.159 & 0.199 & 0.997 & 0.378 & 0.334 & 0.298 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.999 & 0.316 & 0.269 & 0.322 & 0.502 & 0.940 & 0.950 & 0.747 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.999 & 0.316 & 0.269 & 0.322 & 0.686 & 0.895 & 0.828 & 0.788 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.999 & 0.316 & 0.269 & 0.322 & 0.807 & 0.909 & 0.825 & 0.966 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.999 & 0.022 & 0.048 & 0.018 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.999 & 0.323 & 0.338 & 0.326 & 0.998 & 0.366 & 0.284 & 0.289 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.999 & 0.363 & 0.362 & 0.371 & 0.394 & 0.912 & 0.915 & 0.724 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.999 & 0.371 & 0.365 & 0.380 & 0.666 & 0.891 & 0.818 & 0.787 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.999 & 0.371 & 0.365 & 0.380 & 0.851 & 0.891 & 0.815 & 0.942 \\ \midrule
\multirow{15}{*}{history} & \multirow{5}{*}{root} & 1 & 0.999 & 0.006 & 0.038 & 0.003 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.999 & 0.124 & 0.152 & 0.134 & 0.994 & 0.390 & 0.365 & 0.298 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.999 & 0.124 & 0.152 & 0.134 & 0.282 & 0.950 & 0.954 & 0.730 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.999 & 0.124 & 0.152 & 0.134 & 0.687 & 0.917 & 0.920 & 0.774 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.999 & 0.124 & 0.152 & 0.134 & 0.895 & 0.957 & 0.878 & 0.981 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.011 & 0.067 & 0.004 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.999 & 0.138 & 0.161 & 0.154 & 0.995 & 0.391 & 0.354 & 0.300 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.999 & 0.138 & 0.161 & 0.154 & 0.230 & 0.925 & 0.970 & 0.723 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.999 & 0.138 & 0.161 & 0.154 & 0.738 & 0.868 & 0.850 & 0.770 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.999 & 0.138 & 0.161 & 0.154 & 0.888 & 0.991 & 0.842 & 0.973 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 1 & 0.001 & 0.070 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.999 & 0.217 & 0.235 & 0.230 & 0.994 & 0.361 & 0.370 & 0.269 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.999 & 0.439 & 0.523 & 0.454 & 0.243 & 0.919 & 1.000 & 0.722 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.232 & 0.963 & 0.985 & 0.965 & 0.673 & 0.900 & 0.988 & 0.805 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.232 & 0.963 & 0.985 & 0.965 & 0.895 & 0.899 & 0.942 & 1.000 \\ \midrule
\multirow{15}{*}{physics} & \multirow{5}{*}{root} & 1 & 0.999 & 0.011 & 0.000 & 0.010 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.999 & 0.158 & 0.127 & 0.162 & 0.994 & 0.396 & 0.359 & 0.309 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.999 & 0.158 & 0.127 & 0.162 & 0.437 & 0.920 & 0.940 & 0.723 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.999 & 0.158 & 0.127 & 0.162 & 0.749 & 0.896 & 0.892 & 0.774 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.999 & 0.158 & 0.127 & 0.162 & 0.909 & 0.932 & 0.847 & 0.978 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.008 & 0.027 & 0.007 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.999 & 0.214 & 0.192 & 0.223 & 0.997 & 0.381 & 0.337 & 0.300 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.425 & 0.751 & 1.000 & 0.755 & 0.469 & 0.945 & 0.980 & 0.745 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0 & 1.000 & 0.990 & 1.000 & 0.701 & 0.911 & 0.869 & 0.801 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0 & 1.000 & 0.990 & 1.000 & 0.910 & 0.904 & 0.831 & 0.910 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.999 & 0.023 & 0.043 & 0.020 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.999 & 0.249 & 0.240 & 0.255 & 0.994 & 0.379 & 0.360 & 0.283 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.45 & 0.743 & 0.987 & 0.741 & 0.959 & 0.497 & 0.483 & 0.504 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.154 & 0.976 & 0.985 & 0.985 & 0.934 & 0.710 & 0.692 & 0.748 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.154 & 0.976 & 0.985 & 0.985 & 0.907 & 0.899 & 0.879 & 0.986 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccc|cccc|cccc@{}}
\toprule
 &  &  & \multicolumn{4}{c}{Editing} & \multicolumn{4}{|c}{Unlearning} \\ \midrule
Subject & Branch & Train Size & CKA & Fisher & KL & \multicolumn{1}{c|}{L2} & CKA & Fisher & KL & L2 \\ \midrule
\multirow{15}{*}{biology} & \multirow{5}{*}{root} & 1 & 1.000 & 0.150 & 0.199 & 0.054 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.998 & 0.315 & 0.247 & 0.238 & 0.975 & 0.302 & 0.261 & 0.276 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.997 & 0.366 & 0.417 & 0.275 & 0.457 & 0.739 & 0.895 & 0.745 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.997 & 0.366 & 0.426 & 0.275 & 0.481 & 0.752 & 0.914 & 0.827 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.997 & 0.366 & 0.426 & 0.275 & 0.674 & 0.777 & 0.713 & 0.995 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.144 & 0.115 & 0.061 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.996 & 0.405 & 0.389 & 0.271 & 0.988 & 0.292 & 0.298 & 0.271 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.994 & 0.461 & 0.468 & 0.352 & 0.649 & 0.733 & 0.693 & 0.747 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.994 & 0.461 & 0.470 & 0.352 & 0.579 & 0.781 & 0.769 & 0.829 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.994 & 0.461 & 0.470 & 0.352 & 0.727 & 0.775 & 0.792 & 0.916 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.999 & 0.131 & 0.011 & 0.033 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.991 & 0.523 & 0.682 & 0.385 & 0.986 & 0.250 & 0.501 & 0.248 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.966 & 0.738 & 0.828 & 0.608 & 0.772 & 0.635 & 0.824 & 0.731 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.960 & 0.758 & 0.877 & 0.638 & 0.641 & 0.708 & 0.777 & 0.856 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.960 & 0.758 & 0.877 & 0.638 & 0.781 & 0.764 & 0.756 & 0.972 \\ \midrule
\multirow{15}{*}{economics} & \multirow{5}{*}{root} & 1 & 0.995 & 0.000 & 0.000 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.993 & 0.219 & 0.186 & 0.194 & 0.968 & 0.320 & 0.334 & 0.276 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.992 & 0.261 & 0.216 & 0.246 & 0.543 & 0.733 & 0.645 & 0.744 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.992 & 0.261 & 0.221 & 0.246 & 0.408 & 0.819 & 0.730 & 0.819 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.992 & 0.261 & 0.221 & 0.246 & 0.000 & 0.980 & 1.000 & 0.880 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.992 & 0.102 & 0.250 & 0.053 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.976 & 0.480 & 0.615 & 0.387 & 0.988 & 0.308 & 0.264 & 0.265 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.972 & 0.500 & 0.634 & 0.412 & 0.675 & 0.746 & 0.857 & 0.754 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.972 & 0.500 & 0.634 & 0.412 & 0.646 & 0.787 & 0.877 & 0.836 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.972 & 0.500 & 0.634 & 0.412 & 0.645 & 0.869 & 0.919 & 0.917 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.996 & 0.028 & 0.045 & 0.030 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.982 & 0.378 & 0.399 & 0.320 & 0.976 & 0.264 & 0.500 & 0.251 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.953 & 0.546 & 0.561 & 0.505 & 0.716 & 0.711 & 0.910 & 0.733 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.000 & 1.000 & 1.000 & 1.000 & 0.582 & 0.744 & 0.805 & 0.847 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.000 & 1.000 & 1.000 & 1.000 & 0.460 & 1.000 & 0.890 & 0.897 \\ \midrule
\multirow{15}{*}{history} & \multirow{5}{*}{root} & 1 & 0.999 & 0.164 & 0.199 & 0.073 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.997 & 0.299 & 0.394 & 0.197 & 0.980 & 0.315 & 0.370 & 0.276 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.993 & 0.427 & 0.682 & 0.357 & 0.594 & 0.692 & 0.659 & 0.734 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.993 & 0.427 & 0.679 & 0.357 & 0.686 & 0.731 & 0.898 & 0.814 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.993 & 0.427 & 0.679 & 0.357 & 0.550 & 0.798 & 0.965 & 1.000 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.998 & 0.127 & 0.085 & 0.054 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.998 & 0.224 & 0.138 & 0.158 & 0.979 & 0.309 & 0.575 & 0.273 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.998 & 0.247 & 0.164 & 0.195 & 0.418 & 0.730 & 0.969 & 0.741 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.998 & 0.247 & 0.168 & 0.195 & 0.732 & 0.724 & 0.762 & 0.811 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.998 & 0.247 & 0.168 & 0.195 & 0.702 & 0.775 & 0.949 & 0.992 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.999 & 0.146 & 0.101 & 0.075 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.987 & 0.515 & 0.620 & 0.395 & 0.983 & 0.267 & 0.484 & 0.232 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.971 & 0.644 & 0.691 & 0.571 & 0.698 & 0.671 & 0.835 & 0.722 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.968 & 0.658 & 0.699 & 0.590 & 0.106 & 0.739 & 0.833 & 0.868 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.968 & 0.658 & 0.699 & 0.590 & 0.610 & 0.743 & 0.853 & 0.991 \\ \midrule
\multirow{15}{*}{physics} & \multirow{5}{*}{root} & 1 & 0.999 & 0.182 & 0.087 & 0.076 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.998 & 0.287 & 0.231 & 0.157 & 0.980 & 0.300 & 0.320 & 0.250 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.998 & 0.287 & 0.232 & 0.157 & 0.600 & 0.700 & 0.800 & 0.750 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.998 & 0.287 & 0.239 & 0.157 & 0.650 & 0.740 & 0.850 & 0.820 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.998 & 0.287 & 0.239 & 0.157 & 0.550 & 0.800 & 0.950 & 0.950 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.172 & 0.174 & 0.031 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.986 & 0.451 & 0.480 & 0.323 & 0.970 & 0.280 & 0.300 & 0.250 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.984 & 0.498 & 0.485 & 0.368 & 0.680 & 0.720 & 0.780 & 0.760 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.983 & 0.498 & 0.482 & 0.368 & 0.630 & 0.750 & 0.820 & 0.830 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.983 & 0.498 & 0.482 & 0.368 & 0.600 & 0.770 & 0.850 & 0.900 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.998 & 0.221 & 0.144 & 0.076 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.989 & 0.447 & 0.441 & 0.360 & 0.980 & 0.250 & 0.450 & 0.250 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.969 & 0.604 & 0.669 & 0.542 & 0.700 & 0.670 & 0.820 & 0.720 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.965 & 0.625 & 0.660 & 0.567 & 0.650 & 0.720 & 0.850 & 0.850 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.965 & 0.625 & 0.660 & 0.567 & 0.600 & 0.740 & 0.870 & 0.920 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccc|cccc|cccc@{}}
\toprule
 &  &  & \multicolumn{4}{c|}{Editing} & \multicolumn{4}{c}{Unlearning} \\ \midrule
Subject & Branch & Train Size & CKA & Fisher & KL & \multicolumn{1}{c|}{L2} & CKA & Fisher & KL & L2 \\ \midrule
\multirow{15}{*}{biology} & \multirow{5}{*}{root} & 1 & 0.999 & 0.102 & 0.060 & 0.085 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.996 & 0.461 & 0.331 & 0.424 & 0.995 & 0.347 & 0.280 & 0.278 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.996 & 0.482 & 0.341 & 0.442 & 0.773 & 0.882 & 0.744 & 0.745 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.996 & 0.482 & 0.341 & 0.442 & 0.626 & 0.941 & 0.905 & 0.861 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.996 & 0.482 & 0.341 & 0.442 & 0.836 & 0.999 & 0.931 & 0.990 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.057 & 0.015 & 0.052 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.999 & 0.313 & 0.171 & 0.274 & 0.992 & 0.340 & 0.285 & 0.276 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.999 & 0.379 & 0.227 & 0.311 & 0.546 & 0.910 & 0.774 & 0.766 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.999 & 0.379 & 0.227 & 0.311 & 0.304 & 0.949 & 0.854 & 0.864 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.999 & 0.379 & 0.227 & 0.311 & 0.742 & 0.934 & 0.866 & 0.933 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.999 & 0.092 & 0.061 & 0.111 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.998 & 0.422 & 0.308 & 0.419 & 0.994 & 0.330 & 0.290 & 0.256 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.996 & 0.527 & 0.364 & 0.516 & 0.561 & 0.900 & 0.792 & 0.755 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.843 & 0.888 & 0.759 & 0.889 & 0.386 & 0.962 & 0.895 & 0.883 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.843 & 0.888 & 0.759 & 0.889 & 0.719 & 0.982 & 0.902 & 0.986 \\ \midrule
\multirow{15}{*}{economics} & \multirow{5}{*}{root} & 1 & 0.999 & 0.002 & 0.072 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.998 & 0.292 & 0.236 & 0.268 & 0.995 & 0.342 & 0.280 & 0.283 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.998 & 0.311 & 0.245 & 0.290 & 0.754 & 0.894 & 0.743 & 0.755 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.998 & 0.311 & 0.246 & 0.290 & 0.542 & 0.924 & 0.796 & 0.840 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.998 & 0.311 & 0.246 & 0.290 & 0.667 & 0.946 & 0.820 & 0.936 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.048 & 0.101 & 0.019 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.996 & 0.428 & 0.311 & 0.389 & 0.993 & 0.341 & 0.290 & 0.267 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.996 & 0.454 & 0.326 & 0.417 & 0.720 & 0.904 & 0.785 & 0.772 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.996 & 0.454 & 0.326 & 0.417 & 0.668 & 0.943 & 0.825 & 0.864 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.996 & 0.454 & 0.326 & 0.417 & 0.741 & 0.945 & 0.844 & 0.946 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.999 & 0.038 & 0.078 & 0.012 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.998 & 0.376 & 0.273 & 0.340 & 0.993 & 0.334 & 0.277 & 0.260 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.986 & 0.635 & 0.461 & 0.620 & 0.798 & 0.879 & 0.721 & 0.746 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.000 & 1.000 & 1.000 & 1.000 & 0.677 & 0.960 & 0.858 & 0.871 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.000 & 1.000 & 1.000 & 1.000 & 0.748 & 0.979 & 0.858 & 0.968 \\ \midrule
\multirow{15}{*}{history} & \multirow{5}{*}{root} & 1 & 0.999 & 0.037 & 0.094 & 0.015 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.998 & 0.415 & 0.345 & 0.393 & 0.987 & 0.337 & 0.291 & 0.271 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.998 & 0.423 & 0.347 & 0.401 & 0.656 & 0.890 & 0.765 & 0.754 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.998 & 0.423 & 0.347 & 0.401 & 0.608 & 0.900 & 0.773 & 0.832 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.998 & 0.423 & 0.347 & 0.401 & 0.731 & 0.979 & 0.827 & 0.954 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.014 & 0.098 & 0.002 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.997 & 0.445 & 0.368 & 0.419 & 0.991 & 0.341 & 0.281 & 0.272 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.996 & 0.500 & 0.389 & 0.482 & 0.301 & 0.910 & 0.765 & 0.764 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.996 & 0.500 & 0.390 & 0.482 & 0.000 & 0.924 & 0.797 & 0.841 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.996 & 0.500 & 0.390 & 0.482 & 0.691 & 0.979 & 0.847 & 0.971 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 1.000 & 0.041 & 0.122 & 0.049 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.999 & 0.401 & 0.325 & 0.406 & 0.987 & 0.323 & 0.299 & 0.238 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.997 & 0.510 & 0.386 & 0.515 & 0.655 & 0.886 & 0.819 & 0.732 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.997 & 0.510 & 0.386 & 0.515 & 0.036 & 0.994 & 1.000 & 0.897 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.997 & 0.510 & 0.386 & 0.515 & 0.520 & 0.982 & 0.980 & 1.000 \\ \midrule
\multirow{15}{*}{physics} & \multirow{5}{*}{root} & 1 & 0.997 & 0.083 & 0.045 & 0.063 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.997 & 0.407 & 0.280 & 0.363 & 0.987 & 0.335 & 0.290 & 0.278 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.996 & 0.462 & 0.329 & 0.428 & 0.688 & 0.887 & 0.767 & 0.751 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.996 & 0.462 & 0.329 & 0.428 & 0.517 & 0.921 & 0.858 & 0.848 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.996 & 0.462 & 0.329 & 0.428 & 0.764 & 0.993 & 0.871 & 0.938 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.000 & 0.000 & 0.003 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.996 & 0.424 & 0.310 & 0.407 & 0.986 & 0.339 & 0.310 & 0.269 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.993 & 0.493 & 0.363 & 0.485 & 0.733 & 0.897 & 0.803 & 0.755 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.993 & 0.493 & 0.363 & 0.485 & 0.583 & 0.975 & 0.853 & 0.872 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.993 & 0.493 & 0.363 & 0.485 & 0.723 & 0.891 & 0.827 & 0.906 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.999 & 0.051 & 0.053 & 0.048 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.996 & 0.402 & 0.325 & 0.375 & 0.995 & 0.335 & 0.289 & 0.259 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.992 & 0.509 & 0.384 & 0.493 & 0.740 & 0.892 & 0.787 & 0.739 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.992 & 0.509 & 0.384 & 0.493 & 0.526 & 0.966 & 0.904 & 0.889 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.992 & 0.509 & 0.384 & 0.493 & 0.642 & 1.000 & 0.853 & 0.984 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccc|llll|llll@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{4}{|c|}{Editing} & \multicolumn{4}{c}{Unlearning} \\ \midrule
\multicolumn{1}{l}{Subject} & \multicolumn{1}{l}{Branch} & \multicolumn{1}{l}{Train Size} & \multicolumn{1}{|c}{CKA} & \multicolumn{1}{c}{Fisher} & \multicolumn{1}{c}{KL} & \multicolumn{1}{c|}{L2} & \multicolumn{1}{c}{CKA} & \multicolumn{1}{c}{Fisher} & \multicolumn{1}{c}{KL} & \multicolumn{1}{c}{L2} \\ \midrule
\multirow{15}{*}{biology} & \multirow{5}{*}{root} & 1 & 0.741 & 0.208 & 0.000 & 0.000 & 0.493 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.736 & 0.550 & 0.492 & 0.414 & 0.440 & 0.321 & 0.348 & 0.286 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.997 & 0.613 & 0.521 & 0.478 & 0.490 & 0.799 & 0.826 & 0.737 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.760 & 0.613 & 0.521 & 0.478 & 0.433 & 0.788 & 0.887 & 0.803 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.760 & 0.613 & 0.521 & 0.478 & 0.491 & 0.934 & 0.977 & 0.989 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.766 & 0.111 & 0.048 & 0.022 & 0.493 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 1.000 & 0.543 & 0.433 & 0.408 & 0.440 & 0.308 & 0.356 & 0.275 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.561 & 0.547 & 0.434 & 0.415 & 0.489 & 0.790 & 0.850 & 0.744 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.739 & 0.547 & 0.435 & 0.415 & 0.000 & 0.845 & 0.829 & 0.810 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.739 & 0.547 & 0.435 & 0.415 & 0.437 & 0.889 & 0.887 & 0.943 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.741 & 0.103 & 0.019 & 0.021 & 0.493 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.764 & 0.555 & 0.435 & 0.437 & 0.440 & 0.300 & 0.342 & 0.249 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.760 & 0.675 & 0.551 & 0.583 & 0.438 & 0.789 & 0.797 & 0.733 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.976 & 0.803 & 0.699 & 0.758 & 0.050 & 0.886 & 0.964 & 0.846 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.976 & 0.803 & 0.699 & 0.758 & 0.435 & 1.000 & 0.932 & 0.983 \\ \midrule
\multirow{15}{*}{economics} & \multirow{5}{*}{root} & 1 & 0.741 & 0.063 & 0.097 & 0.066 & 0.493 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.765 & 0.303 & 0.305 & 0.274 & 0.493 & 0.310 & 0.348 & 0.297 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.765 & 0.329 & 0.320 & 0.292 & 0.490 & 0.810 & 0.823 & 0.733 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.996 & 0.329 & 0.320 & 0.292 & 0.433 & 0.883 & 0.869 & 0.808 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.996 & 0.329 & 0.320 & 0.292 & 0.487 & 0.844 & 0.865 & 0.844 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.741 & 0.079 & 0.089 & 0.100 & 0.440 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.763 & 0.403 & 0.391 & 0.370 & 0.440 & 0.301 & 0.351 & 0.266 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.735 & 0.532 & 0.502 & 0.500 & 0.490 & 0.797 & 0.895 & 0.753 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.766 & 0.000 & 0.032 & 0.016 & 0.430 & 0.862 & 0.937 & 0.832 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.738 & 0.427 & 0.402 & 0.389 & 0.435 & 0.878 & 0.914 & 0.917 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.766 & 0.000 & 0.032 & 0.016 & 0.440 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.738 & 0.427 & 0.402 & 0.389 & 0.493 & 0.288 & 0.346 & 0.253 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.755 & 0.610 & 0.576 & 0.576 & 0.438 & 0.788 & 0.787 & 0.722 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.000 & 1.000 & 1.000 & 1.000 & 0.487 & 0.886 & 0.962 & 0.834 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.000 & 1.000 & 1.000 & 1.000 & 0.434 & 0.981 & 0.951 & 0.932 \\ \midrule
\multirow{15}{*}{history} & \multirow{5}{*}{root} & 1 & 0.766 & 0.194 & 0.195 & 0.148 & 0.434 & 0.793 & 0.848 & 0.728 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.739 & 0.508 & 0.451 & 0.386 & 0.487 & 0.805 & 0.877 & 0.793 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.736 & 0.604 & 0.535 & 0.478 & 0.434 & 0.793 & 0.848 & 0.728 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.761 & 0.604 & 0.535 & 0.478 & 0.487 & 0.805 & 0.877 & 0.793 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.761 & 0.604 & 0.535 & 0.478 & 0.490 & 0.982 & 0.925 & 0.935 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.563 & 0.210 & 0.205 & 0.140 & 0.493 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.999 & 0.500 & 0.473 & 0.406 & 0.493 & 0.315 & 0.345 & 0.279 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.762 & 0.569 & 0.527 & 0.474 & 0.491 & 0.789 & 0.791 & 0.740 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.992 & 0.569 & 0.527 & 0.474 & 0.490 & 0.802 & 0.839 & 0.797 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.992 & 0.569 & 0.527 & 0.474 & 0.492 & 0.852 & 0.901 & 0.930 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.766 & 0.235 & 0.244 & 0.183 & 0.493 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.994 & 0.568 & 0.501 & 0.462 & 0.493 & 0.290 & 0.347 & 0.239 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.748 & 0.740 & 0.666 & 0.658 & 1.000 & 0.765 & 0.829 & 0.723 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.717 & 0.782 & 0.706 & 0.713 & 0.486 & 0.854 & 1.000 & 0.842 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.717 & 0.782 & 0.706 & 0.713 & 0.488 & 0.878 & 0.955 & 1.000 \\ \midrule
\multirow{15}{*}{physics} & \multirow{5}{*}{root} & 1 & 0.998 & 0.092 & 0.044 & 0.050 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.998 & 0.284 & 0.213 & 0.227 & 0.987 & 0.344 & 0.323 & 0.279 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.998 & 0.302 & 0.229 & 0.249 & 0.575 & 0.836 & 0.836 & 0.741 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.998 & 0.302 & 0.232 & 0.249 & 0.639 & 0.852 & 0.867 & 0.814 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.998 & 0.302 & 0.232 & 0.249 & 0.741 & 0.908 & 0.889 & 0.955 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.060 & 0.067 & 0.014 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.994 & 0.363 & 0.327 & 0.318 & 0.984 & 0.333 & 0.316 & 0.273 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.736 & 0.548 & 0.525 & 0.522 & 0.627 & 0.854 & 0.854 & 0.753 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.761 & 0.548 & 0.525 & 0.522 & 0.638 & 0.879 & 0.847 & 0.834 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.761 & 0.548 & 0.525 & 0.522 & 0.744 & 0.855 & 0.836 & 0.905 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.999 & 0.098 & 0.080 & 0.048 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.995 & 0.366 & 0.335 & 0.330 & 0.990 & 0.321 & 0.366 & 0.264 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.804 & 0.619 & 0.680 & 0.592 & 0.800 & 0.686 & 0.697 & 0.654 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.704 & 0.703 & 0.676 & 0.682 & 0.703 & 0.799 & 0.815 & 0.829 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.704 & 0.703 & 0.676 & 0.682 & 0.716 & 0.880 & 0.867 & 0.963 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccc|cccc|cccc@{}}
\toprule
 &  & \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{Editing} & \multicolumn{4}{c}{Unlearning} \\ \midrule
Subject & Branch & \multicolumn{1}{c|}{Train Size} & CKA & Fisher & KL & \multicolumn{1}{c|}{L2} & CKA & Fisher & KL & L2 \\ \midrule
\multirow{15}{*}{biology} & \multirow{5}{*}{root} & 1 & 0.999 & 0.023 & 0.000 & 0.022 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.480 & 0.547 & 0.977 & 0.532 & 0.988 & 0.347 & 0.376 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.351 & 0.757 & 0.958 & 0.749 & 0.410 & 0.857 & 1.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.313 & 0.955 & 0.963 & 0.958 & 0.577 & 0.863 & 0.856 & 0.410 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.313 & 0.955 & 0.963 & 0.958 & 0.778 & 0.911 & 0.837 & 0.978 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.986 & 0.028 & 0.010 & 0.023 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.232 & 0.575 & 0.966 & 0.564 & 0.991 & 0.341 & 0.366 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.249 & 0.758 & 0.977 & 0.754 & 0.491 & 0.854 & 0.908 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.385 & 0.972 & 0.994 & 0.972 & 0.498 & 0.884 & 0.820 & 0.319 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.385 & 0.972 & 0.994 & 0.972 & 0.751 & 0.899 & 0.800 & 1.000 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 1.000 & 0.026 & 0.030 & 0.022 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.479 & 0.560 & 0.958 & 0.549 & 0.991 & 0.317 & 0.396 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.683 & 0.762 & 0.957 & 0.739 & 0.537 & 0.817 & 0.932 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.578 & 0.952 & 0.963 & 0.953 & 0.571 & 0.849 & 0.873 & 0.327 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.578 & 0.952 & 0.963 & 0.953 & 0.803 & 0.883 & 0.967 & 0.988 \\ \midrule
\multirow{15}{*}{economics} & \multirow{5}{*}{root} & 1 & 0.986 & 0.012 & 0.139 & 0.013 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.351 & 0.543 & 1.000 & 0.526 & 0.986 & 0.350 & 0.314 & 0.288 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.147 & 0.736 & 0.982 & 0.719 & 0.432 & 0.858 & 0.790 & 0.747 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.197 & 0.898 & 0.966 & 0.894 & 0.524 & 0.879 & 0.777 & 0.809 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.197 & 0.898 & 0.966 & 0.894 & 0.489 & 0.975 & 0.880 & 0.912 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.027 & 0.087 & 0.017 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.242 & 0.552 & 0.981 & 0.541 & 0.993 & 0.342 & 0.425 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.199 & 0.754 & 0.981 & 0.744 & 0.632 & 0.863 & 0.938 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.143 & 0.971 & 0.995 & 0.973 & 0.667 & 0.875 & 0.774 & 0.329 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.143 & 0.971 & 0.995 & 0.973 & 0.731 & 0.908 & 0.762 & 0.951 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.986 & 0.015 & 0.124 & 0.012 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.523 & 0.569 & 0.949 & 0.556 & 0.989 & 0.321 & 0.354 & 0.267 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.373 & 0.788 & 0.964 & 0.773 & 0.636 & 0.834 & 0.849 & 0.734 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.324 & 0.989 & 0.974 & 0.991 & 0.642 & 0.865 & 0.827 & 0.835 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.324 & 0.989 & 0.974 & 0.991 & 0.686 & 0.957 & 0.854 & 0.936 \\ \midrule
\multirow{15}{*}{history} & \multirow{5}{*}{root} & 1 & 0.999 & 0.044 & 0.214 & 0.019 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.285 & 0.560 & 0.960 & 0.546 & 0.987 & 0.347 & 0.342 & 0.282 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.163 & 0.767 & 0.969 & 0.760 & 0.511 & 0.844 & 0.793 & 0.739 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.185 & 0.929 & 0.959 & 0.930 & 0.660 & 0.849 & 0.864 & 0.807 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.185 & 0.929 & 0.959 & 0.930 & 0.725 & 0.911 & 0.890 & 0.978 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.035 & 0.238 & 0.021 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.448 & 0.568 & 0.956 & 0.551 & 0.988 & 0.347 & 0.403 & 0.282 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.136 & 0.751 & 0.957 & 0.743 & 0.316 & 0.855 & 0.901 & 0.743 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.000 & 1.000 & 0.963 & 1.000 & 0.490 & 0.839 & 0.803 & 0.807 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.000 & 1.000 & 0.963 & 1.000 & 0.760 & 0.915 & 0.879 & 0.979 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.986 & 0.051 & 0.211 & 0.034 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.626 & 0.552 & 0.954 & 0.537 & 0.988 & 0.317 & 0.384 & 0.246 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.560 & 0.776 & 0.957 & 0.757 & 0.532 & 0.825 & 0.885 & 0.725 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.575 & 0.960 & 0.954 & 0.959 & 0.272 & 0.878 & 0.940 & 0.857 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.575 & 0.960 & 0.954 & 0.959 & 0.675 & 0.875 & 0.925 & 0.997 \\ \midrule
\multirow{15}{*}{physics} & \multirow{5}{*}{root} & 1 & 0.999 & 0.000 & 0.018 & 0.000 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.376 & 0.566 & 0.960 & 0.551 & 0.987 & 0.344 & 0.323 & 0.279 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.234 & 0.775 & 0.969 & 0.763 & 0.575 & 0.836 & 0.836 & 0.741 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.117 & 0.971 & 0.971 & 0.975 & 0.639 & 0.852 & 0.867 & 0.814 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.117 & 0.971 & 0.971 & 0.975 & 0.741 & 0.908 & 0.889 & 0.955 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.029 & 0.042 & 0.024 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.443 & 0.591 & 0.964 & 0.573 & 0.984 & 0.333 & 0.316 & 0.273 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.349 & 0.788 & 0.962 & 0.780 & 0.627 & 0.854 & 0.854 & 0.753 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.211 & 0.985 & 0.970 & 0.983 & 0.638 & 0.879 & 0.847 & 0.834 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.211 & 0.985 & 0.970 & 0.983 & 0.744 & 0.855 & 0.836 & 0.905 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.986 & 0.065 & 0.048 & 0.025 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.333 & 0.566 & 0.967 & 0.548 & 0.990 & 0.321 & 0.366 & 0.264 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.647 & 0.775 & 0.967 & 0.764 & 0.800 & 0.686 & 0.697 & 0.654 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.285 & 0.974 & 0.965 & 0.977 & 0.703 & 0.799 & 0.815 & 0.829 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.285 & 0.974 & 0.965 & 0.977 & 0.716 & 0.880 & 0.867 & 0.963 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccc|cccc|cccc@{}}
\toprule
 &  & \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{edit} & \multicolumn{4}{c}{Unlearning} \\ \midrule
Subject & Branch & \multicolumn{1}{c|}{Train Size} & CKA & Fisher & KL & \multicolumn{1}{c|}{L2} & CKA & Fisher & KL & L2 \\ \midrule
\multirow{15}{*}{biology} & \multirow{5}{*}{root} & 1 & 1.000 & 0.152 & 0.000 & 0.000 & 0.791 & 0.000 & 0.013 & 0.052 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.961 & 0.377 & 0.652 & 0.299 & 0.805 & 0.461 & 0.561 & 0.394 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.962 & 0.462 & 0.787 & 0.575 & 0.949 & 0.651 & 0.645 & 0.452 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.653 & 0.692 & 0.954 & 0.813 & 0.875 & 0.757 & 0.725 & 0.547 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.653 & 0.692 & 0.954 & 0.813 & 0.904 & 0.947 & 0.889 & 0.876 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 1.000 & 0.000 & 0.197 & 0.040 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.225 & 0.686 & 0.944 & 0.452 & 0.588 & 0.370 & 0.550 & 0.354 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.183 & 0.809 & 0.981 & 0.673 & 0.596 & 0.542 & 0.642 & 0.462 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.196 & 0.730 & 0.999 & 0.925 & 0.859 & 0.837 & 0.741 & 0.530 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.196 & 0.730 & 0.999 & 0.925 & 0.888 & 1.000 & 0.905 & 0.859 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.544 & 0.673 & 0.932 & 0.446 & 0.853 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.169 & 0.795 & 0.959 & 0.586 & 0.544 & 0.466 & 0.610 & 0.435 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.115 & 0.877 & 0.954 & 0.699 & 0.508 & 0.561 & 0.666 & 0.511 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.158 & 0.859 & 1.000 & 0.936 & 0.710 & 0.807 & 0.761 & 0.590 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.158 & 0.859 & 1.000 & 0.936 & 0.739 & 0.997 & 0.925 & 0.920 \\ \midrule
\multirow{15}{*}{economics} & \multirow{5}{*}{root} & 1 & 0.994 & 0.273 & 0.548 & 0.041 & 0.870 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.943 & 0.378 & 0.753 & 0.330 & 0.874 & 0.441 & 0.545 & 0.347 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.703 & 0.504 & 0.813 & 0.595 & 0.889 & 0.645 & 0.639 & 0.438 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.152 & 0.726 & 0.964 & 0.897 & 0.822 & 0.828 & 0.737 & 0.534 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.152 & 0.726 & 0.964 & 0.897 & 0.851 & 1.000 & 0.901 & 0.863 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.191 & 0.324 & 0.009 & 0.886 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.283 & 0.661 & 0.873 & 0.435 & 0.578 & 0.397 & 0.562 & 0.382 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.174 & 0.798 & 0.970 & 0.638 & 0.580 & 0.515 & 0.630 & 0.451 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.238 & 0.886 & 0.969 & 0.931 & 0.671 & 0.809 & 0.775 & 0.626 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.238 & 0.886 & 0.969 & 0.931 & 0.699 & 1.000 & 0.939 & 0.956 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.300 & 0.635 & 0.944 & 0.440 & 0.866 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.154 & 0.700 & 0.967 & 0.544 & 0.631 & 0.449 & 0.578 & 0.370 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.254 & 0.887 & 0.955 & 0.664 & 0.495 & 0.521 & 0.660 & 0.518 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.000 & 1.000 & 0.979 & 1.000 & 0.552 & 0.839 & 0.804 & 0.673 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.000 & 1.000 & 0.979 & 1.000 & 0.581 & 1.000 & 0.968 & 1.000 \\ \midrule
\multirow{15}{*}{history} & \multirow{5}{*}{root} & 1 & 1.000 & 0.061 & 0.074 & 0.036 & 0.878 & 0.189 & 0.182 & 0.173 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.149 & 0.762 & 0.924 & 0.489 & 0.501 & 0.394 & 0.577 & 0.405 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.108 & 0.657 & 0.974 & 0.639 & 0.738 & 0.559 & 0.606 & 0.375 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.106 & 0.870 & 0.970 & 0.925 & 0.668 & 0.807 & 0.764 & 0.603 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.106 & 0.870 & 0.970 & 0.925 & 0.696 & 0.998 & 0.928 & 0.933 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.999 & 0.057 & 0.317 & 0.063 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.511 & 0.759 & 0.931 & 0.474 & 0.550 & 0.376 & 0.585 & 0.432 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.354 & 0.883 & 0.964 & 0.687 & 0.533 & 0.541 & 0.670 & 0.528 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.401 & 0.869 & 0.955 & 0.942 & 0.713 & 0.833 & 0.788 & 0.646 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.401 & 0.869 & 0.955 & 0.942 & 0.742 & 1.000 & 0.952 & 0.976 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 0.325 & 0.753 & 0.942 & 0.463 & 0.745 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.424 & 0.759 & 0.934 & 0.499 & 0.555 & 0.400 & 0.590 & 0.429 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.317 & 0.863 & 0.974 & 0.625 & 0.518 & 0.479 & 0.639 & 0.490 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.276 & 0.863 & 0.989 & 0.874 & 0.678 & 0.747 & 0.746 & 0.590 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.276 & 0.863 & 0.989 & 0.874 & 0.707 & 0.938 & 0.910 & 0.920 \\ \midrule
\multirow{15}{*}{physics} & \multirow{5}{*}{root} & 1 & 1.000 & 0.094 & 0.106 & 0.025 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.135 & 0.847 & 0.946 & 0.535 & 0.440 & 0.403 & 0.600 & 0.447 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.120 & 0.880 & 0.950 & 0.711 & 0.511 & 0.574 & 0.672 & 0.519 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.059 & 0.880 & 0.959 & 0.907 & 0.632 & 0.791 & 0.759 & 0.603 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.059 & 0.880 & 0.959 & 0.907 & 0.661 & 0.982 & 0.923 & 0.933 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{intermediate} & 1 & 0.998 & 0.087 & 0.342 & 0.063 & 1.000 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.759 & 0.414 & 0.787 & 0.363 & 0.844 & 0.446 & 0.545 & 0.337 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.562 & 0.429 & 0.851 & 0.600 & 0.980 & 0.655 & 0.614 & 0.369 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.159 & 0.675 & 0.995 & 0.846 & 0.867 & 0.775 & 0.702 & 0.477 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.159 & 0.675 & 0.995 & 0.846 & 0.896 & 0.966 & 0.866 & 0.806 \\ \cmidrule(l){2-11} 
 & \multirow{5}{*}{leaf} & 1 & 1.000 & 0.185 & 0.220 & 0.036 & 0.860 & 0.000 & 0.000 & 0.000 \\ \cmidrule(l){3-11} 
 &  & 10 & 0.258 & 0.837 & 0.922 & 0.498 & 0.433 & 0.381 & 0.596 & 0.456 \\ \cmidrule(l){3-11} 
 &  & 100 & 0.267 & 0.701 & 0.964 & 0.649 & 0.710 & 0.560 & 0.626 & 0.421 \\ \cmidrule(l){3-11} 
 &  & 1000 & 0.142 & 0.882 & 0.976 & 0.908 & 0.651 & 0.783 & 0.759 & 0.604 \\ \cmidrule(l){3-11} 
 &  & 10000 & 0.142 & 0.882 & 0.976 & 0.908 & 0.680 & 0.973 & 0.923 & 0.933 \\ \bottomrule
\end{tabular}
